CO Multi-line Imaging of Nearby Galaxies (COMING) IV. Overview of the Project

Observations of the molecular gas in galaxies are vital to understanding the evolution and star-forming histories of galaxies. However, galaxies with molecular gas maps of their whole discs having sufficient resolution to distinguish galactic structures are severely lacking. Millimeter wavelength studies at a high angular resolution across multiple lines and transitions are particularly needed, severely limiting our ability to infer the universal properties of molecular gas in galaxies. Hence, we conducted a legacy project with the 45 m telescope of the Nobeyama Radio Observatory, called the CO Multi-line Imaging of Nearby Galaxies (COMING), which simultaneously observed 147 galaxies with high far-infrared flux in $^{12}$CO, $^{13}$CO, and C$^{18}$O $J=1-0$ lines. The total molecular gas mass was derived using the standard CO-to-H$_2$ conversion factor and found to be positively correlated with the total stellar mass derived from the WISE $3.4 \mu$m band data. The fraction of the total molecular gas mass to the total stellar mass in galaxies does not depend on their Hubble types nor the existence of a galactic bar, although when galaxies in individual morphological types are investigated separately, the fraction seems to decrease with the total stellar mass in early-type galaxies and vice versa in late-type galaxies. No differences in the distribution of the total molecular gas mass, stellar mass, and the total molecular gas to stellar mass ratio was observed between barred and non-barred galaxies, which is likely the result of our sample selection criteria, in that we prioritized observing FIR bright (and thus molecular gas-rich) galaxies.

==> (inline-0) <==
\begin{longtable}{lp{1cm}cccccccp{0.7cm}lp{0.5cm}cc}
\begin{longtable}{lp{1cm}p{2.6cm}p{0.5cm}p{0.5cm}cp{0.5cm}cccp{0.4cm}cc}
%\begin{longtable}{lp{1cm}p{2.6cm}p{0.5cm}p{0.3cm}cp{0.5cm}cccp{0.4cm}cc}
  \caption{Galaxy parameters of the targets.}\label{tab:Galpars1}
  \hline
 Galaxy & PGC & Morphology & $D_{25}$ & & \multicolumn{2}{c}{Distance} & PA & $i$  & \multicolumn{2}{c}{Notes} & $S_{100}$ & $S_{140}$ \\ 
  & & & (\timeform{'}) & & (Mpc) & & (\timeform{D}) & (\timeform{D}) & & & (Jy) & (Jy) \\ 
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\endfirsthead
  \hline
 Galaxy & PGC & Morphology & $D_{25}$ & & \multicolumn{2}{c}{Distance} & PA & $i$  & \multicolumn{2}{c}{Notes} & $S_{100}$ & $S_{140}$ \\ 
  & & & (\timeform{'}) & & (Mpc) & & (\timeform{D}) & (\timeform{D}) & & & (Jy) & (Jy) \\ 
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
  \hline
\endhead
  \hline
\endfoot
  \hline
\multicolumn{13}{@{}l@{}}{\hbox to 0pt{\parbox{160mm}{\footnotesize
Notes.
\par\noindent
Column (1): Galaxy name. 
Indented pairs are observed as a pair galaxy listed just above the line. 
Two galaxy names are listed with ``/'' if no commonly used name is provided.
\par\noindent
Column (2): PGC number.
\par\noindent
Column (3): Morphology.
\par\noindent
Column (4): Optical diameter ($D_{25}$) in arcmin.
\par\noindent
Column (5): Reference of morphology and $D_{25}$. No remark means RC3 (\cite{deVaucouleurs+1991}). 
(1) \cite{Huchra+1999} (morphology). 
(2) NED (morphology).
(3) \cite{Nilson1973} ($D_{25}$). 
(4) \cite{Trentham+2002} (morphology). 
\par\noindent
Column (6): Distance of galaxies in Mpc. 
The distances of the galaxies identified as members of the Virgo cluster are adopted as the same value of $16.5\ \mathrm{Mpc}$. 
The distances of the interacting galaxies are considered similar to each other. 
\par\noindent
Column (7): Reference of distance. 
(1) \cite{Bottinelli+1984a}. 
(2) \cite{Bottinelli+1984b}. 
(3) \cite{Caso+2015}. 
(4) \cite{Dhungana+2016}. 
(5) \cite{Fiorentino+2013}. 
(6) \cite{Kim+2012}. 
(7) \cite{Mathewson+1992}. 
(8) \cite{Mei+2007}. 
(9) NED (Hubble flow distance of double galaxy).  
(10) \cite{Pejcha+2015}. 
(11) \cite{Poznanski+2009}. 
(12) \cite{Rodriguez+2014}. 
(13) \cite{Shappee+2016}. 
(14) \cite{Springob+2009}. 
(15) \cite{Terry+2002}. 
(16) \cite{Theureau+2007}. 
(17) \cite{Tully+2013}. 
(18) \cite{Tully+2009}. 
(19) \cite{Tully1988}. 
(20) \cite{Weyant+2014}. 
$*$: No data. Then the distance of NGC\,2992 is adopted. 
\par\noindent
Column (8): Position angle (PA) of the major axis of the galaxies in \timeform{-180D} to \timeform{+180D}. 
The angle is the PA of the receding side if we can judge. 
The north is \timeform{0D}, and a positive value corresponds to the eastern side.
\par\noindent
Column (9): Inclination of galaxy discs. 
The face-on disc is \timeform{0D}. 
This value corresponds to the angle of $\arccos (b / a)$, except for the galaxy discs. 
Here, $a$ and $b$ are the semi-major and -minor axes of the galaxy, respectively.
\par\noindent
Column (10): Reference and notes of position angle (PA) and inclination ($i$). 
$\dag$: We refer the value shown in NED. 
\par\noindent
Column (11): Reference for judging the receding side of the PA. 
$\ddag$: Judging the receding side from our velocity field map.
$\S$: The ambiguity of $\timeform{180D}$ for the PA is unresolved because of missing kinematical information. 
$\parallel$: No kinematical information. 
According to our velocity field and a following paper (\cite{Salak+2019}), the PA and $i$ seem to be incorrect at least for our mapping area. 
(1) \cite{Alatalo+2013}. 
(2) \cite{AntonioGarcia-Barreto2001}. 
(3) \cite{Arnold+2014}. 
(4) \cite{Ball+1986}. 
(5) \cite{Bolatto+2017}. 
(6) \cite{Bravo-Alfaro+2004}. 
(7) \cite{Broeils+1994}. 
(8) \cite{Chung+2009a}. 
(9) \cite{Daigle+2006}. 
(10) \cite{deBlok+2008}. 
(11) \cite{deVaucouleurs+1991}. 
(12) \cite{Diaz+2003}. 
(13) \cite{Elmegreen+1995}. 
(14) \cite{Epinat+2008a}. 
(15) \cite{Epinat+2008b}. 
(16) \cite{Friedrich+2010}. 
(17) \cite{Fuentes-Carrera+2004}. 
(18) \cite{Garcia-Burillo+1997}. 
(19) \cite{Garrido+2002}. 
(20) \cite{Geha+2005}. 
(21) \cite{Haan+2008}. 
(22) \cite{Hota+2006}. 
(23) \cite{Hunt+2008}. 
(24) \cite{Hunter+2012}. 
(25) \cite{Irwin+1996}. 
(26) \cite{Jarrett+2003}. 
(27) \cite{Kenney+1988}. 
(28) \cite{King+1997}. 
(29) \cite{Koda+2002}. 
(30) \cite{Kregel+2001}. 
(31) \cite{Kuno+2007}. 
(32) \cite{KuziodeNaray+2012}. 
(33) \cite{Laine+1998}. 
(34) \cite{Lelli+2014}. 
(35) \cite{Li+1993}. 
(36) \cite{Lindt-Krieg+2008}. 
(37) \cite{Muhle+2005}. 
(38) \cite{Mundell+1995}. 
(39) \cite{Nilson1973}. 
(40) \cite{Ponomareva+2016}. 
(41) \cite{Regan+1996}. 
(42) \cite{Richards+2016}. 
(43) \cite{Riffel+2015}. 
(44) \cite{Rodriguez-Rico+2004}. 
(45) \cite{Rupen1991}. 
(46) \cite{Salo+2015}. 
(47) \cite{Schmitt+1997}. 
(48) \cite{Silchenko+2006}. 
(49) \cite{Smith+1992}. 
(50) \cite{Springob+2007}. 
(51) \cite{Stil+2005}. 
(52) \cite{Stil+2002}. 
(53) \cite{Tamburro+2008}. 
(54) \cite{Toloba+2014}. 
(55) \cite{TwoMASS2003}. 
(56) \cite{Ulvestad+1984}. 
(57) \cite{vanDriel+1991}. 
(58) \cite{vanEymeren+2011}. 
(59) \cite{Viallefond+1980}. 
(60) \cite{Walter+2008}. 
(61) \cite{Walter+2004}. 
(62) \cite{Walter+2002}. 
(63) \cite{Young+2006}. 
(64) \cite{Zschaechner+2015}. 
\par\noindent
Column (12), (13): FIR flux in Jy for IRAS $100\ \micron$ and AKARI $140\ \micron$. 
$\sharp$: Unresolved in FIR observation.
}\hss}}
\endlastfoot
 \hline
\multicolumn{13}{c}{isolated galaxies} \\
 \hline
IC\,10	&	1305	&	IBm	&	6.31 	&		&	0.74 	&	17	&	132.0 	&	52 	&	26	&	24	&	71.25	&	33.0 	\\
NGC\,150	&	2052	&	SB(rs)b?	&	3.89 	&		&	24.20 	&	17	&	108.9 	&	59.3 	&	46	&	$\ddag$	&	17.85	&	16.3 	\\
NGC\,157	&	2081	&	SAB(rs)bc	&	4.17 	&		&	12.10 	&	17	&	-136.0 	&	48.0 	&	46	&	$\ddag$	&	37.73	&	25.2 	\\
NGC\,278	&	3051	&	SAB(rs)b	&	2.09 	&		&	15.9 	&	2	&	52	&	21	&	14	&	$\ddag$	&	45.19	&	32.3 	\\
NGC\,337	&	3572	&	SB(s)d	&	2.88 	&		&	18.90 	&	17	&	119.6 	&	44.5 	&	46	&		&	17.34	&	15.0 	\\
NGC\,470	&	4777	&	SA(rs)b	&	2.82 	&		&	41.30 	&	17	&	155.4 	&	58.0 	&	46	&	$\ddag$	&	12.24	&	13.5 	\\
NGC\,520	&	5193	&	pec	&	4.47 	&		&	8.02 	&	1	&	130.0 	&	60 	&	26 $\dag$	&	$\ddag$	&	48.40	&	33.8 	\\
NGC\,613	&	5849	&	SB(rs)bc	&	5.50 	&		&	26.4 	&	18	&	-54.1 	&	38.8 	&		&		&	49.14	&	34.9 	\\
NGC\,628	&	5974	&	SA(s)c	&	10.47 	&		&	9.020 	&	4	&	20 	&	7	&	53	&	60	&	11.97	&		\\
NGC\,660	&	6318	&	SB(s)a pec	&	8.32 	&		&	13.60 	&	17	&	-138.5 	&	72 	&	26 $\dag$	&	$\ddag$	&	103.74	&	76.4 	\\
NGC\,701	&	6826	&	SB(rs)c	&	2.45 	&		&	20.80 	&	17	&	44.7 	&	58.6 	&	46	&	$\ddag$	&	13.77	&	14.0 	\\
NGC\,891	&	9031	&	SA(s)b? edge-on	&	13.49 	&		&	9.12 	&	17	&	-157.0 	&	88.6	&	45	&		&	147.93	&	54.2 	\\
NGC\,1022	&	10010	&	(R')SB(s)a	&	2.40 	&		&	18.5 	&	19	&	85.0	&	30 	&	26 $\dag$	&	$\S$	&	27.44	&	20.6 	\\
NGC\,1055	&	10208	&	SBb? edge-on	&	7.59 	&		&	20.30 	&	17	&	102.5	&	61 	&	26 $\dag$	&	$\ddag$	&	60.44	&	45.0 	\\
NGC\,1084	&	10464	&	SA(s)c	&	3.24 	&		&	20.90 	&	17	&	-141.6 	&	57.2 	&	46	&	$\ddag$	&	55.04	&	44.5 	\\
NGC\,1087	&	10496	&	SAB(rs)c	&	3.72 	&		&	14.90 	&	17	&	1.4 	&	50.5 	&	46	&	$\ddag$	&	29.55	&	23.2 	\\
NGC\,1156	&	11329	&	IB(s)m	&	3.31 	&		&	7.6 	&	6	&	-88.12	&	52.11	&	58	&		&	10.56	&		\\
NGC\,1241	&	11887	&	SB(rs)b	&	2.82 	&		&	61.40 	&	17	&	-45	&	52	&	26 $\dag$	&	12	&	10.21	&	10.9 	\\
UGC\,2765	&	13121	&	S0/a	&	3.98 	&	2	&	19.5 	&	16	&	150.0 	&	57 	&	26 $\dag$	&	$\ddag$	&	12.05	&	13.2 	\\
NGC\,1482	&	14084	&	SA0$^+$ pec edge-on	&	2.45 	&		&	19.6 	&	19	&	-61.5 	&	55.2 	&	46	&	$\ddag$	&	46.52	&	37.9 	\\
UGCA\,86	&	14241	&	Im?	&	0.79 	&		&	2.98 	&	17	&	-73	&	45	&	51	&		&	11.90	&		\\
IC\,356	&	14508	&	SA(s)ab pec	&	5.25 	&		&	21.6 	&	18	&	105.0 	&	43 	&	26	&	$\ddag$	&	24.44	&	10.1 	\\
NGC\,1530	&	15018	&	SB(rs)b	&	4.57 	&		&	20.40 	&	17	&	-172 	&	45	&	41	&	$\ddag$	&	24.17	&	19.2 	\\
NGC\,1569	&	15345	&	IBm	&	3.63 	&		&	3.25 	&	17	&	112 	&	63	&	37, 52	&		&	51.71	&	24.7 	\\
NGC\,2146	&	18797	&	SB(s)ab pec	&	6.03 	&		&	27.7 	&	15	&	-43.5 	&	62 	&	26 $\dag$	&	$\ddag$	&	187.36	&	140.9 	\\
NGC\,2273	&	19688	&	SB(r)a?	&	3.24 	&		&	31.6 	&	15	&	51 	&	53	&	57	&		&	10.27	&		\\
NGC\,2339	&	20222	&	SAB(rs)bc	&	2.69 	&		&	36.60 	&	17	&	174 	&	44 	&	50	&	$\ddag$	&	32.24	&	30.3 	\\
NGC\,2268	&	20458	&	SAB(r)bc	&	3.24 	&		&	30.60 	&	17	&	-112 	&	58 	&	50	&	7	&	14.53	&	13.8 	\\
NGC\,2276	&	21039	&	SAB(rs)c	&	2.82 	&		&	36.8 	&	19	&	-113 	&	48	&	15	&		&	29.50	&	19.9 	\\
NGC\,2633	&	24723	&	SB(s)b	&	2.45 	&		&	29.10 	&	17	&	-176.3 	&	50.1 	&	46	&	$\ddag$	&	27.01	&	22.9 	\\
NGC\,2681	&	24961	&	(R')SAB0/a(rs)	&	3.63 	&		&	16.40 	&	17	&	116.6 	&	11.2 	&	46	&	$\ddag$	&	11.37	&		\\
NGC\,2742	&	25640	&	SA(s)c?	&	3.02 	&		&	27.8 	&	12	&	-93.5 	&	59.9 	&	46	&	$\ddag$	&	10.57	&	11.5 	\\
NGC\,2715	&	25676	&	SAB(rs)c	&	4.90 	&		&	17.50 	&	17	&	-159.1	&	67.8 	&	46	&	$\ddag$	&		&	11.0 	\\
NGC\,2775	&	25861	&	SA(r)ab	&	4.27 	&		&	17.0 	&	19	&	163.5 	&	35.4 	&	46	&	14	&	10.47	&	10.6 	\\
NGC\,2748	&	26018	&	SAbc	&	3.02 	&		&	19.80 	&	17	&	-138.8 	&	72.8 	&	46	&	$\ddag$	&	19.46	&	15.8 	\\
NGC\,2782	&	26034	&	SAB(rs)a pec	&	3.47 	&		&	15.7 	&	16	&	-105 	&	30 	&	23	&		&	13.81	&	12.1 	\\
NGC\,2841	&	26512	&	SA(r)b?	&	8.13 	&		&	14.60 	&	17	&	152.6 	&	73.7	&	10	&		&	14.00	&		\\
NGC\,2903	&	27077	&	SAB(rs)bc	&	12.59 	&		&	9.46 	&	17	&	-155 	&	67	&	31	&		&	104.08	&	62.1 	\\
NGC\,2967	&	27723	&	SA(s)c	&	3.02 	&		&	22.2 	&	2	&	64.0	&	16.5 	&	46	&	$\parallel$	&	15.08	&	15.3 	\\
NGC\,2976	&	28120	&	SAc pec	&	5.89 	&		&	3.63 	&	17	&	-25.5 	&	64.5	&	10	&		&	29.71	&	16.0 	\\
NGC\,2985	&	28316	&	(R')SA(rs)ab	&	4.57 	&		&	22.4 	&	19	&	-3 	&	40	&	19	&		&	19.49	&	16.5 	\\
NGC\,3034	&	28655	&	I0 edge-on	&	11.22 	&		&	3.53 	&	17	&	68 	&	81 	&	44	&		&	1144.97	&	1053	\\
NGC\,3079	&	29050	&	SB(s)c edge-on	&	7.94 	&		&	20.60 	&	17	&	169 	&	79 	&	29	&		&	88.95	&	70.2 	\\
NGC\,3077	&	29146	&	I0 pec	&	5.37 	&		&	3.81 	&	17	&	63.8 	&	38.9 	&	46	&	62	&	25.11	&	15.8 	\\
NGC\,3166	&	29814	&	SAB0/a(rs)	&	4.79 	&		&	22.0 	&	19	&	-100.4 	&	55.7 	&	46	&	48	&	13.48	&	11.7 	\\
NGC\,3169	&	29855	&	SA(s)a pec	&	4.37 	&		&	23.20 	&	17	&	-123.7 	&	39.0 	&	46	&	$\ddag$	&	19.94	&	18.8 	\\
NGC\,3177	&	30010	&	SA(rs)b	&	1.45 	&		&	24.1 	&	16	&	-42.5 	&	28.8 	&	46	&	$\ddag$	&	18.01	&	15.8 	\\
NGC\,3147	&	30019	&	SA(rs)bc	&	3.89 	&		&	39.30 	&	17	&	142.79	&	35.19	&	58	&		&	24.63	&	22.8 	\\
NGC\,3198	&	30197	&	SB(rs)c	&	8.51 	&		&	13.40 	&	17	&	-145.0	&	71.5	&	10	&		&	14.84	&	11.5 	\\
Mrk\,33	&	31141	&	Im pec?	&	1.00 	&		&	24.9 	&	19	&	124.0 	&	42.6 	&	46	&	6	&		&		\\
NGC\,3310	&	31650	&	SAB(r)bc pec	&	3.09 	&		&	11.6 	&	1	&	150 	&	56 	&	30	&		&	41.76	&	28.1 	\\
NGC\,3338	&	31883	&	SA(s)c	&	5.89 	&		&	23.70 	&	17	&	97.1 	&	60.9 	&	46	&	$\ddag$	&	10.11	&		\\
NGC\,3344	&	31968	&	(R)SAB(r)bc	&	7.08 	&		&	9.82 	&	17	&	-37.3 	&	27.0 	&	46	&	$\ddag$	&	20.72	&		\\
NGC\,3351	&	32007	&	SB(r)b	&	7.41 	&		&	10.7 	&	12	&	-168 	&	41	&	53	&	60	&	35.30	&	27.7 	\\
NGC\,3367	&	32178	&	SB(rs)c	&	2.51 	&		&	30.8 	&	1	&	51 	&	30 	&	2	&		&	13.01	&	12.4 	\\
NGC\,3359	&	32183	&	SB(rs)c	&	7.24 	&		&	20.80 	&	17	&	-8 	&	51	&	4	&		&	14.32	&	10.5 	\\
NGC\,3368	&	32192	&	SAB(rs)ab	&	7.59 	&		&	9.900 	&	20	&	169.0 	&	57.5 	&	21	&		&	27.44	&	20.5 	\\
NGC\,3370	&	32207	&	SA(s)c	&	3.16 	&		&	25.60 	&	5	&	-38.1 	&	55.1 	&	46	&	40	&		&	12.0 	\\
NGC\,3437	&	32648	&	SAB(rs)c?	&	2.51 	&		&	25.10 	&	17	&	-61.5 	&	65.9 	&	46	&	$\ddag$	&	20.64	&	18.7 	\\
NGC\,3471	&	33074	&	Sa	&	1.74 	&		&	24.2 	&	18	&	10.5 	&	48.6 	&	46	&	$\ddag$	&	12.23	&	10.3 	\\
NGC\,3521	&	33550	&	SAB(rs)bc	&	10.96 	&		&	14.20 	&	17	&	-19 	&	63	&	31	&		&	85.05	&	65.2 	\\
NGC\,3556	&	34030	&	SB(s)cd edge-on	&	8.71 	&		&	10.00 	&	17	&	-102.2 	&	78.3	&	28	&		&	61.31	&	26.4 	\\
NGC\,3583	&	34232	&	SB(s)b	&	2.82 	&		&	27.9 	&	16	&	131.3 	&	38.6 	&	46	&	$\ddag$	&	17.98	&	17.8 	\\
NGC\,3627	&	34695	&	SAB(s)b	&	9.12 	&		&	9.04 	&	17	&	176 	&	52	&	31	&		&	105.60	&		\\
NGC\,3628	&	34697	&	Sb pec edge-on	&	14.79 	&		&	10.30 	&	17	&	102.4 	&	87 	&	25	&		&	103.12	&	57.8 	\\
NGC\,3655	&	34935	&	SA(s)c?	&	1.55 	&		&	38.40 	&	17	&	-100.3 	&	23.5 	&	46	&	$\ddag$	&	19.10	&	17.5 	\\
NGC\,3672	&	35088	&	SA(s)c	&	4.17 	&		&	27.40 	&	17	&	7.8 	&	67.2 	&	46	&	$\ddag$	&	22.70	&	21.5 	\\
NGC\,3675	&	35164	&	SA(s)b	&	5.89 	&		&	19.60 	&	17	&	176 	&	67.8	&	42	&		&	35.20	&	33.8 	\\
NGC\,3686	&	35268	&	SB(s)bc	&	3.24 	&		&	15.9 	&	18	&	19.5 	&	35.2 	&	46	&	$\ddag$	&	11.72	&	10.8 	\\
NGC\,3810	&	36243	&	SA(rs)c	&	4.27 	&		&	16.40 	&	17	&	-154.3 	&	42.2 	&	46	&	$\ddag$	&	31.40	&	26.3 	\\
NGC\,3813	&	36266	&	SA(rs)b?	&	2.24 	&		&	23.30 	&	17	&	83.1 	&	68.2 	&	46	&	$\ddag$	&		&	20.3 	\\
NGC\,3888	&	36789	&	SAB(rs)c	&	1.74 	&		&	39.7 	&	16	&	121.2 	&	41.8 	&	46	&	$\ddag$	&	11.39	&	11.0 	\\
NGC\,3893	&	36875	&	SAB(rs)c?	&	4.47 	&		&	15.7 	&	14	&	-13 	&	30 	&	19	&		&	35.07	&	27.3 	\\
NGC\,3938	&	37229	&	SA(s)c	&	5.37 	&		&	17.9 	&	11	&	-154.0 	&	20.9 	&	46	&	$\ddag$	&	22.18	&	14.2 	\\
NGC\,3949	&	37290	&	SA(s)bc?	&	2.88 	&		&	19.10 	&	17	&	-58.2 	&	52.9 	&	46	&	$\ddag$	&	25.23	&	19.9 	\\
UGC\,6973	&	37719	&	Sab? edge-on	&	2.63 	&		&	23.4 	&	18	&	39.0 	&	64.8 	&	46	&	$\ddag$	&		&	40.0 	\\
NGC\,4027	&	37773	&	SB(s)dm	&	3.16 	&		&	19.6 	&	10	&	-9.2 	&	35.9 	&	46	&	$\ddag$	&	28.04	&	26.2 	\\
NGC\,4030	&	37845	&	SA(s)bc	&	4.17 	&		&	29.90 	&	17	&	29.6 	&	39.0 	&	46	&	$\ddag$	&	46.34	&	51.3 	\\
NGC\,4041	&	37999	&	SA(rs)bc?	&	2.69 	&		&	30.2 	&	2	&	-138.7 	&	23.4 	&	46	&	$\ddag$	&	31.49	&	29.8 	\\
NGC\,4045	&	38031	&	SAB(r)a	&	2.69 	&		&	33.70 	&	17	&	-92.1 	&	48.4 	&	46	&	$\ddag$	&	13.80	&	16.6 	\\
NGC\,4085	&	38283	&	SAB(s)c?	&	2.82 	&		&	20.80 	&	17	&	-104.7 	&	75.0 	&	46	&	$\ddag$	&	14.74	&	14.1 	\\
NGC\,4088	&	38302	&	SAB(rs)bc	&	5.75 	&		&	14.50 	&	17	&	-126.8 	&	68.9 	&	46	&	$\ddag$	&	51.72	&	42.8 	\\
NGC\,4214	&	39225	&	IAB(s)m	&	8.51 	&		&	2.93 	&	17	&	65	&	30 	&	34	&		&	25.47	&	14.1 	\\
NGC\,4258	&	39600	&	SAB(s)bc	&	18.62 	&		&	7.31 	&	17	&	-29 	&	72 	&	40	&		&		&	23.8 	\\
NGC\,4303	&	40001	&	SAB(rs)bc	&	6.46 	&		&	16.5	&	8	&	-36.4 	&	27.0 	&	46	&	$\ddag$	&	61.69	&	39.8 	\\
NGC\,4433	&	40894	&	SAB(s)ab	&	2.19 	&		&	44.10 	&	17	&	5 	&	64 	&	11 $\dag$	&	$\ddag$	&	25.88	&	22.6 	\\
NGC\,4527	&	41789	&	SAB(s)bc	&	6.17 	&		&	16.5	&	8	&	69.5 	&	70 	&	26	&	$\ddag$	&	63.52	&	43.5 	\\
NGC\,4536	&	41823	&	SAB(rs)bc	&	7.59 	&		&	16.5	&	8	&	-54.5 	&	64.2 	&	46	&	$\ddag$	&	44.98	&	35.9 	\\
NGC\,4559	&	42002	&	SAB(rs)cd	&	10.72 	&		&	7.31 	&	17	&	-36.8 	&	63.1 	&	46	&	14	&	18.01	&	11.6 	\\
NGC\,4579	&	42168	&	SAB(rs)b	&	5.89 	&		&	16.5	&	8	&	92.1 	&	41.7 	&	46	&	$\ddag$	&	17.91	&	11.0 	\\
NGC\,4605	&	42408	&	SB(s)c pec	&	5.75 	&		&	5.55 	&	17	&	-67 	&	69 	&	40	&		&	30.53	&	15.6 	\\
NGC\,4602	&	42476	&	SAB(rs)bc	&	3.39 	&		&	37.80 	&	17	&	100.7 	&	67.9 	&	46	&	$\ddag$	&	13.63	&	11.4 	\\
NGC\,4632	&	42689	&	SAc	&	3.09 	&		&	14.40 	&	17	&	60.5 	&	65.9 	&	46	&	$\ddag$	&	10.84	&	10.6 	\\
NGC\,4666	&	42975	&	SABc?	&	4.57 	&		&	14.70 	&	13	&	-135 	&	70 	&	61	&		&	77.14	&	58.2 	\\
NGC\,4750	&	43426	&	(R)SA(rs)ab	&	2.04 	&		&	26.1 	&	19	&	-50.0 	&	40 	&	26 $\dag$	&	$\ddag$	&	14.48	&	13.3 	\\
NGC\,4753	&	43671	&	I0	&	6.03 	&		&	24.5 	&	3	&	82.2 	&	57.2 	&	46	&	1	&		&	10.3 	\\
NGC\,4818	&	44191	&	SAB(rs)ab pec?	&	4.27 	&		&	11.90 	&	17	&	-175.5 	&	67.2 	&	46	&	$\ddag$	&	26.55	&	24.1 	\\
NGC\,5005	&	45749	&	SAB(rs)bc	&	5.75 	&		&	18.00 	&	17	&	67.0 	&	66.7 	&	46	&	$\ddag$	&	59.38	&	45.7 	\\
NGC\,5055	&	46153	&	SA(rs)bc	&	12.59 	&		&	9.04 	&	17	&	98 	&	61	&	31	&		&	101.24	&	46.2 	\\
NGC\,5248	&	48130	&	SAB(rs)bc	&	6.17 	&		&	13.00 	&	17	&	103.9 	&	38.6 	&	46	&	$\ddag$	&	43.97	&	33.6 	\\
NGC\,5364	&	49555	&	SA(rs)bc pec	&	6.76 	&		&	18.2 	&	16	&	-144.4 	&	47.9 	&	46	&	$\ddag$	&	11.42	&		\\
NGC\,5480	&	50312	&	SA(s)c?	&	1.74 	&		&	30.6 	&	16	&	37.2 	&	37.5 	&	46	&	$\ddag$	&	10.13	&	10.6 	\\
NGC\,5678	&	51932	&	SAB(rs)b	&	3.31 	&		&	35.70 	&	17	&	-177.5 	&	56.9 	&	46	&	$\ddag$	&	25.42	&	22.8 	\\
NGC\,5665	&	51953	&	SAB(rs)c pec?	&	1.91 	&		&	18.20 	&	17	&	154.7 	&	51.7 	&	46	&	$\ddag$	&	13.03	&	12.3 	\\
NGC\,5676	&	51978	&	SA(rs)bc	&	3.98 	&		&	34.70 	&	17	&	-131.9 	&	59.8 	&	46	&	$\ddag$	&	30.61	&	30.8 	\\
NGC\,5713	&	52412	&	SAB(rs)bc pec	&	2.75 	&		&	19.5 	&	7	&	-157 	&	33	&	9	&		&	37.22	&	34.7 	\\
NGC\,5792	&	53499	&	SB(rs)b	&	6.92 	&		&	26.40 	&	17	&	-98.5 	&	64 	&	26 $\dag$	&	$\ddag$	&	19.30	&	17.8 	\\
NGC\,5907	&	54470	&	SA(s)c? edge-on	&	12.59 	&		&	17.10 	&	17	&	-24 	&	86.5	&	18	&		&	36.01	&	25.8 	\\
NGC\,6015	&	56219	&	SA(s)cd	&	5.37 	&		&	19.00 	&	17	&	-150 	&	62 	&	15	&		&	10.80	&	12.3 	\\
NGC\,6503	&	60921	&	SA(s)cd	&	7.08 	&		&	6.25 	&	17	&	-60.2 	&	73.5	&	32	&		&	25.39	&	20.5 	\\
NGC\,6574	&	61536	&	SAB(rs)bc?	&	1.41 	&		&	41.90 	&	17	&	165 	&	45 	&	36	&		&	27.82	&	29.4 	\\
NGC\,6643	&	61742	&	SA(rs)c	&	3.80 	&		&	21.30 	&	17	&	37 	&	60 	&	19	&		&	31.78	&	29.9 	\\
NGC\,6764	&	62806	&	SB(s)bc	&	2.29 	&		&	23.70 	&	17	&	75 	&	68 	&	55 $\dag$	&	22	&	11.90	&		\\
NGC\,6951	&	65086	&	SAB(rs)bc	&	3.89 	&		&	23.30 	&	20	&	135 	&	30	&	31	&		&	37.14	&	25.3 	\\
NGC\,7331	&	69327	&	SA(s)b	&	10.47 	&		&	13.90 	&	17	&	167.7 	&	75.8	&		&		&	82.19	&	69.2 	\\
NGC\,7448	&	70213	&	SA(rs)bc	&	2.69 	&		&	28.20 	&	17	&	-10.6 	&	62.9 	&	46	&	$\ddag$	&	18.14	&	14.9 	\\
NGC\,7479	&	70419	&	SB(s)c	&	4.07 	&		&	36.80 	&	17	&	-158 	&	51 	&	33	&		&	24.93	&	17.2 	\\
NGC\,7541	&	70795	&	SB(rs)bc? pec	&	3.47 	&		&	32.10 	&	17	&	99.0 	&	72.8 	&	46	&	$\ddag$	&	39.93	&	35.6 	\\
NGC\,7625	&	71133	&	SA(rs)a pec	&	1.58 	&		&	23.0 	&	19	&	-151.4 	&	37.4	&	35	&		&	18.85	&	19.4 	\\
NGC\,7721	&	72001	&	SA(s)c	&	3.55 	&		&	28.00 	&	20	&	-164.2 	&	69.8 	&	46	&	$\ddag$	&	12.03	&	12.9 	\\
NGC\,7798	&	73163	&	SBc	&	1.38 	&	1	&	32.6 	&	19	&	70.5 	&	31.9 	&	46	&	$\ddag$	&	10.03	&		\\
 \hline
\multicolumn{13}{c}{interacting galaxies} \\
 \hline
\multicolumn{2}{l}{NGC\,772 / NGC\,770}		&		&		&		&	32.2	&	9	&		&		&		&		&		&		\\
\ \ NGC\,770	&	7517	&	E3?	&	1.17 	&		&	32.2	&	9	&	-165 	&	44 	&	11 $\dag$	&	20	&		&		\\
\ \ NGC\,772	&	7525	&	SA(s)b	&	7.24 	&		&	32.2	&	9	&	-45.0 	&	37 	&	26 $\dag$	&	20	&	21.66	&	20.7 	\\
\multicolumn{2}{l}{NGC\,2207 / IC\,2163}		&		&		&		&	38.1	&	9	&		&		&		&		&		&		\\
\ \ NGC\,2207	&	18749	&	SAB(rs)bc pec	&	4.27 	&		&	38.1	&	9	&	-40 	&	35	&	13	&		&	24.38	&	18.1 	\\
\ \ IC\,2163	&	18751	&	SB(rs)c pec	&	3.02 	&		&	38.1	&	9	&	65 	&	40	&	13	&		&		&		\\
\multicolumn{2}{l}{Arp\,283}		&		&		&		&	29.6	&	9	&		&		&		&		&		&		\\
\ \ NGC\,2798	&	26232	&	SB(s)a pec	&	2.57 	&		&	29.6	&	9	&	158.7 	&	60.7 	&	46	&	9	&	29.13 $\sharp$	&	21.3 $\sharp$ 	\\
\ \ NGC\,2799	&	26238	&	SB(s)m?	&	1.86 	&		&	29.6	&	9	&	125 	&	75 	&	11 $\dag$	&	9	&	29.13 $\sharp$	&	21.3 $\sharp$ 	\\
\multicolumn{2}{l}{Arp\,245}		&		&		&		&	29.0	&	$*$	&		&		&		&		&		&		\\
\ \ NGC\,2992	&	27982	&	Sa pec	&	3.55 	&		&	29.0 	&	16	&	-157.5 	&	65 	&	26 $\dag$	&	16	&	14.44	&	13.2 	\\
\ \ NGC\,2993	&	27991	&	Sa pec	&	1.35 	&		&	29.0	&	$*$	&	-20.0	&	20 	&	55 $\dag$	&	$\S$	&	15.51	&	12.3 	\\
\multicolumn{2}{l}{Arp\,094}		&		&		&		&	19.6	&	9	&		&		&		&		&		&		\\
\ \ NGC\,3226	&	30440	&	E2? pec	&	3.16 	&		&	19.6	&	9	&	25.0	&	37 	&	26 $\dag$	&	$\S$	&		&		\\
\ \ NGC\,3227	&	30445	&	SAB(s)a pec	&	5.37 	&		&	19.6	&	9	&	158 	&	56	&	38	&		&	17.46	&	17.2 	\\
\multicolumn{2}{l}{NGC\,4298 / NGC\,4302}		&		&		&		&	16.5	&	8	&		&		&		&		&		&		\\
\ \ NGC\,4298	&	39950	&	SA(rs)c	&	3.24 	&		&	16.5	&	8	&	-48.9	&	54.8 	&	46	&	8	&	19.71	&	12.0 	\\
\ \ NGC\,4302	&	39974	&	Sc? edge-on	&	5.50 	&		&	16.5	&	8	&	180	&	90 	&	64	&		&		&	12.8 	\\
\multicolumn{2}{l}{NGC\,4383 / UGC\,7504}		&		&		&		&	16.5	&	8	&		&		&		&		&		&		\\
\ \ UGC\,7504	&	40506	&	dIrr	&	1.00 	&	3, 4	&	16.5	&	8	&	168 	&	73 	&	39 $\dag$	&	54	&		&		\\
\ \ NGC\,4383	&	40516	&	Sa? pec	&	1.95 	&		&	16.5	&	8	&	-171.7 	&	44.4 	&	46	&	8	&	12.40	&		\\
\multicolumn{2}{l}{Arp\,269}		&		&		&		&	4.60	&	9	&		&		&		&		&		&		\\
\ \ NGC\,4485	&	41326	&	IB(s)m pec	&	2.29 	&		&	4.60	&	9	&	-14.3 	&	44.6 	&	46	&	59	&		&		\\
\ \ NGC\,4490	&	41333	&	SB(s)d pec	&	6.31 	&		&	4.60	&	9	&	115.0 	&	65 	&	26 $\dag$	&	$\ddag$	&	77.96	&	34.1 	\\
\multicolumn{2}{l}{VV\,219}		&		&		&		&	16.5	&	8	&		&		&		&		&		&		\\
\ \ NGC\,4567	&	42064	&	SA(rs)bc	&	2.95 	&		&	16.5	&	8	&	80	&	46	&	27	&		&	47.59 $\sharp$	&	46.2 $\sharp$ 	\\
\ \ NGC\,4568	&	42069	&	SA(rs)bc	&	4.57 	&		&	16.5	&	8	&	23	&	64	&	27	&		&	47.59 $\sharp$	&	46.2 $\sharp$ 	\\
\multicolumn{2}{l}{Arp\,116}		&		&		&		&	16.5	&	8	&		&		&		&		&		&		\\
\ \ NGC\,4647	&	42816	&	SAB(rs)c	&	2.88 	&		&	16.5	&	8	&	98.5 	&	39.3	&	63	&		&	15.77	&	16.4 	\\
\ \ NGC\,4649	&	42831	&	E2	&	7.41 	&		&	16.5	&	8	&	-72.5 	&	35.9 	&	26	&	3	&		&		\\
\multicolumn{2}{l}{Arp\,271}		&		&		&		&	40.0	&	9	&		&		&		&		&		&		\\
\ \ NGC\,5426	&	50083	&	SA(s)c pec	&	2.95 	&		&	40.0	&	9	&	177.5 	&	59 	&	17	&		&	16.46 $\sharp$	&		\\
\ \ NGC\,5427	&	50084	&	SA(s)c pec	&	2.82 	&		&	40.0	&	9	&	53.2 	&	34 	&	17	&		&	16.46 $\sharp$	&	14.7 	\\
\multicolumn{2}{l}{Arp\,090}		&		&		&		&	42.5	&	9	&		&		&		&		&		&		\\
\ \ NGC\,5929	&	55076	&	Sab? pec	&	0.95 	&		&	42.5	&	9	&	62	&	26 	&	47, 56	&	43	&	13.74 $\sharp$	&	13.0 $\sharp$ 	\\
\ \ NGC\,5930	&	55080	&	SAB(rs)b pec	&	1.58 	&		&	42.5	&	9	&	-25.0 	&	45.0 	&	5	&		&	13.74 $\sharp$	&	13.0 $\sharp$ 	\\
\multicolumn{2}{l}{Arp\,284}		&		&		&		&	38.6	&	9	&		&		&		&		&		&		\\
\ \ NGC\,7714	&	71868	&	SB(s)b? pec	&	1.91 	&		&	38.6	&	9	&	-42	&	30 	&	49	&		&	11.29 $\sharp$	&		\\
\ \ NGC\,7715	&	71878	&	Im pec edge-on	&	2.57 	&		&	38.6	&	9	&	73	&	79 	&	11 $\dag$	&	$\S$	&	11.29 $\sharp$	&		\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{p{2cm}p{2cm}p{2cm}p{0.8cm}p{2cm}p{0.8cm}p{0.8cm}p{0.8cm}p{1cm}p{1.5cm}}
  \caption{Sample observational parameters.}\label{tab:Galpars2}
  \hline
 Galaxy & $\alpha_{\mathrm{J}2000.0}$ & $\delta_{\mathrm{J}2000.0}$ & & Mapping size & \multicolumn{2}{l}{PA of $+X$} & \multicolumn{2}{c}{$V_{\mathrm{LSR}} (\mathrm{km\>s}^{-1})$} & Season \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\endfirsthead
  \hline
 Galaxy & $\alpha_{\mathrm{J}2000.0}$ & $\delta_{\mathrm{J}2000.0}$ & & Mapping size & \multicolumn{2}{l}{PA of $+X$} & \multicolumn{2}{c}{$V_{\mathrm{LSR}} (\mathrm{km\>s}^{-1})$} & Season \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
  \hline
\endhead
  \hline
\endfoot
  \hline
\multicolumn{10}{@{}l@{}}{\hbox to 0pt{\parbox{160mm}{\footnotesize
Notes. 
\par\noindent
Column (1) Galaxy name. 
Same as the column (1) in table \ref{tab:Galpars1}. 
\par\noindent
Columns (2) and (3): Adopted galaxy center coordinates. 
No remarks in column (4) indicates that the coordinates correspond to the reference position of the observations. 
\par\noindent
Column (4) Reference and notes of the galaxy center that is listed on the top of NED. 
No remarks: \cite{TwoMASS2003}. 
1: \cite{Anderson+2005}. 
2: \cite{Argyle+1990}. 
3: \cite{Becker+1995}. 
4: \cite{Clements1981}. 
5: \cite{Clements1983}. 
6: \cite{Condon+1991}. 
7: \cite{Condon+1998}. 
8: \cite{Evans+2010}. 
9: \cite{Herrnstein+2005}. 
10: \cite{Jackson+2007}. 
11: \cite{Kautsch+2006}. 
12: \cite{Krips2007}. 
13: \cite{Li+1998}. 
14: \cite{Liu+2005}. 
15: \cite{Minchin+2010}. 
16: \cite{Monet1998}. 
17: \cite{Nagar+2002}. 
18: \cite{NEDTEAM2011}. 
19: \cite{NEDTEAM2012}. 
20: \cite{Paturel+2000}. 
21: \cite{Petrov+2011}. 
22: \cite{SDSS2004a}. 
23: \cite{SDSS2004b}. 
24: \cite{SDSS2005}. 
25: \cite{SDSS2006}. 
26: \cite{SDSS2007}. 
27: \cite{Stone+1999}. 
28: \cite{TwoMASS2000}
29: \cite{Vigott+1989}. 
30: \cite{Villi+1998}. 
31: \cite{Whiting+2007}. 
32: \cite{XMM-Newton2010}. 
33: Averaged the coordinates of the two galaxies. 
\par\noindent
$*$: Observed in the Galactic coordinates, $(l, b) = (\timeform{127D40'11.939''}, \timeform{27D42'33.173''})$. 
\par\noindent
$\dag$: Observed in the Galactic coordinates, $(l, b) = (\timeform{129D14'20.697''}, \timeform{27D32'47.348''})$. 
\par\noindent
$\ddag$: We observed NGC\,2775 wrongly with the reference position of $(\alpha_{\mathrm{J}2000.0}, \delta_{\mathrm{J}2000.0}) = (\timeform{09h10m20.12s}, \timeform{+07D02'16.06''})$.
\par\noindent
$\S$: We observed NGC\,3079 with the reference position of $(\alpha_{\mathrm{J}2000.0}, \delta_{\mathrm{J}2000.0}) = (\timeform{10h01m57.80s}, \timeform{+55D40'47.2''})$.
\par\noindent
$\parallel$: We observed NGC\,3169 with the reference position of $(\alpha_{\mathrm{J}2000.0}, \delta_{\mathrm{J}2000.0}) = (\timeform{10h14m15.050s}, \timeform{+03D27'57.875''})$.
\par\noindent
$\sharp$: We observed NGC\,3147 with the reference position of $(\alpha_{\mathrm{J}2000.0}, \delta_{\mathrm{J}2000.0}) = (\timeform{10h16m53.65s}, \timeform{+73D24'02.695''})$.
\par\noindent
$**$: We observed NGC\,4527 wrongly with the reference position of $(\alpha_{\mathrm{J}2000.0}, \delta_{\mathrm{J}2000.0}) = (\timeform{12h34m08.427s}, \timeform{+02D39'13.19''})$. 
\par\noindent
$\dag \dag$: We adopted the declination different from the average of both galaxies to avoid observing a large blank sky. 
\par\noindent
$\ddag \ddag$: We observed Arp\,094 wrongly with the reference position of $(\alpha_{\mathrm{J}2000.0}, \delta_{\mathrm{J}2000.0}) = (\timeform{10h23m28.08s}, \timeform{+19D52'54''})$. 
\par\noindent
$\S \S$: The original reference is unidentified. 
\par\noindent
Column (5) Mapping size in the observation coordinates, $X$ (major axis) $\times$ $Y$ (minor axis). 
\par\noindent
Column (6) Position angle (PA) of the direction of $+X$. 
\par\noindent
Column (7) Reference and notes of PA. 
No remarks: \cite{deVaucouleurs+1991}. 
1: \cite{Fingerhut+2010}. 
2: \cite{Guhathakurta+1988}. 
3: \cite{Helfer+2003}. 
4: \cite{Jarrett+2003}. 
5: \cite{Koda+2002}. 
6: \cite{Koopmann+2001}. 
7: \cite{Kuno+2007}. 
8: \cite{Leroy+2009}. 
9: \cite{Moshir+1990}. 
10: \cite{Nishiyama+2001a}. 
11: \cite{Paturel+2003}. 
12: \cite{SDSS2007}. 
13: \cite{TwoMASS2003}. 
14: \cite{Vaduvescu+2008}. 
15: \cite{Wilson+2012}. 
\par\noindent
$\parallel \parallel$: Not kinematically determined but PA of observation. 
\par\noindent
Column (8) Tracking velocity with respect to the local standard of rest (LSR) in radio definition. In most cases, it corresponds to the receding velocity of galaxies. 
\par\noindent
Column (9) Reference and notes of $V_{\mathrm{LSR}}$. 
No remarks: \cite{deVaucouleurs+1991}. 
1: \cite{Boselli+2014a}. 
2: \cite{Bushouse+1998}
3: \cite{Huchra+1999}. 
4: \cite{Kuno+2007}. 
5: \cite{NEDTEAM1992}. 
6: \cite{Springob+2005}. 
7: \cite{Theureau+1998}. 
8: \cite{Toloba+2014}. 
9: \cite{Wilson+2012}. 
10: \cite{Yamauchi+2004}. 
$\sharp \sharp$: We adopted a wrong value. $V_{\mathrm{LSR}} = 1737\ \mathrm{km\ s}^{-1}$ is the correct value. 
$***$: Not referring NED. 
$\dag \dag \dag$: Averaged the two galaxies values. 
$\ddag \ddag \ddag$: We miscalculated the average velocity of the two galaxies, and the adopted value differed by $60\ \mathrm{km\ s}^{-1}$ from both galaxies. 
$\S \S \S$: We adopted a wrong value. $V_{\mathrm{LSR}} = 1452\ \mathrm{km\ s}^{-1}$ is the correct value. 
$\parallel \parallel \parallel$: The value listed in the reference differs by more than $200\ \mathrm{km\ s}^{-1}$ from both galaxies. 
\par\noindent
Column (10) Observation period in table \ref{tab:obsterms}.
}\hss}}
\endlastfoot
 \hline
\multicolumn{10}{c}{isolated galaxies}\\
 \hline
IC\,10	&	\timeform{00h20m17.34s}	&	\timeform{+59D18'13.6''}	&			& $\timeform{	366	''} \times \timeform{	330	''}$ & $\timeform{	125	D}$ &	14		&	-340	&	3	&	2	\\
NGC\,150	&	\timeform{00h34m15.48s}	&	\timeform{-27D48'12.9''}	&			& $\timeform{	234	''} \times \timeform{	138	''}$ & $\timeform{	118	D}$ &			&	1569	&		&	3	\\
NGC\,157	&	\timeform{00h34m46.76s}	&	\timeform{-08D23'47.2''}	&			& $\timeform{	198	''} \times \timeform{	150	''}$ & $\timeform{	30	D}$ &			&	1655	&		&	2	\\
NGC\,278	&	\timeform{00h52m04.31s}	&	\timeform{+47D33'01.8''}	&			& $\timeform{	186	''} \times \timeform{	186	''}$ & $\timeform{	116	D}$ &	10		&	644	&	3	&	2	\\
NGC\,337	&	\timeform{00h59m50.09s}	&	\timeform{-07D34'40.7''}	&			& $\timeform{	186	''} \times \timeform{	150	''}$ & $\timeform{	130	D}$ &			&	1649	&	9	&	3	\\
NGC\,470	&	\timeform{01h19m44.85s}	&	\timeform{+03D24'35.8''}	&			& $\timeform{	198	''} \times \timeform{	150	''}$ & $\timeform{	155	D}$ &			&	2350	&		&	2	\\
NGC\,520	&	\timeform{01h24m35.07s}	&	\timeform{+03D47'32.7''}	&			& $\timeform{	258	''} \times \timeform{	150	''}$ & $\timeform{	130	D}$ &			&	2195	&		&	2	\\
NGC\,613	&	\timeform{01h34m18.170s}	&	\timeform{-29D25'06.10''}	&	14		& $\timeform{	282	''} \times \timeform{	246	''}$ & $\timeform{	120	D}$ &			&	1457	&		&	4	\\
NGC\,628	&	\timeform{01h36m41.747s}	&	\timeform{+15D47'01.18''}	&	8		& $\timeform{	366	''} \times \timeform{	366	''}$ & $\timeform{	25	D}$ &	15		&	654	&	3	&	3	\\
NGC\,660	&	\timeform{01h43m02.400s}	&	\timeform{+13D38'42.20''}	&	22		& $\timeform{	366	''} \times \timeform{	162	''}$ & $\timeform{	170	D}$ &			&	845	&	3	&	2	\\
NGC\,701	&	\timeform{01h51m03.84s}	&	\timeform{-09D42'09.4''}	&			& $\timeform{	186	''} \times \timeform{	126	''}$ & $\timeform{	40	D}$ &			&	1815	&		&	3	\\
NGC\,891	&	\timeform{02h22m33.41s}	&	\timeform{+42D20'56.9''}	&	29		& $\timeform{	582	''} \times \timeform{	198	''}$ & $\timeform{	22	D}$ &			&	527	&		&	3	\\
NGC\,1022	&	\timeform{02h38m32.705s}	&	\timeform{-06D40'38.74''}	&	28		& $\timeform{	174	''} \times \timeform{	162	''}$ & $\timeform{	115	D}$ &			&	1434	&	7	&	3	\\
NGC\,1055	&	\timeform{02h41m45.23s}	&	\timeform{+00D26'35.4''}	&			& $\timeform{	366	''} \times \timeform{	210	''}$ & $\timeform{	105	D}$ &			&	982	&		&	3, 4	\\
NGC\,1084	&	\timeform{02h45m59.908s}	&	\timeform{-07D34'42.48''}	&	26		& $\timeform{	210	''} \times \timeform{	138	''}$ & $\timeform{	35	D}$ &			&	1387	&		&	3	\\
NGC\,1087	&	\timeform{02h46m25.164s}	&	\timeform{-00D29'55.14''}	&	26		& $\timeform{	222	''} \times \timeform{	150	''}$ & $\timeform{	5	D}$ &			&	1500	&		&	3	\\
NGC\,1156	&	\timeform{02h59m42.300s}	&	\timeform{+25D14'16.20''}	&	15		& $\timeform{	210	''} \times \timeform{	186	''}$ & $\timeform{	25	D}$ &			&	375	&		&	4	\\
NGC\,1241	&	\timeform{03h11m14.64s}	&	\timeform{-08D55'19.7''}	&			& $\timeform{	222	''} \times \timeform{	174	''}$ & $\timeform{	140	D}$ &			&	3963	&		&	4	\\
UGC\,2765	&	\timeform{03h32m03.41s}	&	\timeform{+68D22'06.2''}	&			& $\timeform{	222	''} \times \timeform{	138	''}$ & $\timeform{	165	D}$ &			&	1674	&		&	3	\\
NGC\,1482	&	\timeform{03h54m38.965s}	&	\timeform{-20D30'09.65''}	&	32		& $\timeform{	150	''} \times \timeform{	114	''}$ & $\timeform{	103	D}$ &			&	1738	&	$\sharp \sharp$	&	3	\\
UGCA\,86	&	\timeform{03h59m48.30s}	&	\timeform{+67D08'18.6''}	&	31		& $\timeform{	114	''} \times \timeform{	102	''}$ & $\timeform{	25	D}$ &	1		&	70	&		&	2	\\
IC\,356	&	\timeform{04h07m46.91s}	&	\timeform{+69D48'44.8''}	&			& $\timeform{	306	''} \times \timeform{	246	''}$ & $\timeform{	90	D}$ &			&	890	&		&	3	\\
NGC\,1530	&	\timeform{04h23m27.10s}	&	\timeform{+75D17'44.1''}	&			& $\timeform{	270	''} \times \timeform{	186	''}$ & $\timeform{	130	D}$ &	4		&	2447	&		&	3	\\
NGC\,1569	&	\timeform{04h30m49.059s}	&	\timeform{+64D50'52.60''}	&	5		& $\timeform{	198	''} \times \timeform{	138	''}$ & $\timeform{	120	D}$ &			&	-87	&		&	2	\\
NGC\,2146	&	\timeform{06h18m37.71s}	&	\timeform{+78D21'25.3''}	&			& $\timeform{	294	''} \times \timeform{	258	''}$ & $\timeform{	56	D}$ &			&	897	&		&	2	\\
NGC\,2273	&	\timeform{06h50m08.6575s}	&	\timeform{+60D50'44.901''}	&	1		& $\timeform{	210	''} \times \timeform{	162	''}$ & $\timeform{	50	D}$ &			&	1829	&		&	3	\\
NGC\,2339	&	\timeform{07h08m20.54s}	&	\timeform{+18D46'48.9''}	&			& $\timeform{	174	''} \times \timeform{	150	''}$ & $\timeform{	175	D}$ &			&	2177	&		&	2	\\
NGC\,2268	&	\timeform{07h14m17.44s}	&	\timeform{+84D22'56.2''}	&		$*$	& $\timeform{	270	''} \times \timeform{	270	''}$ & $\timeform{	90	D}$ &			&	2214	&		&	3	\\
NGC\,2276	&	\timeform{07h27m14.36s}	&	\timeform{+85D45'16.4''}	&		$\dag$	& $\timeform{	222	''} \times \timeform{	222	''}$ & $\timeform{	90	D}$ &			&	2406	&		&	3	\\
NGC\,2633	&	\timeform{08h48m04.58s}	&	\timeform{+74D05'55.9''}	&			& $\timeform{	186	''} \times \timeform{	138	''}$ & $\timeform{	175	D}$ &			&	2151	&		&	2	\\
NGC\,2681	&	\timeform{08h53m32.740s}	&	\timeform{+51D18'49.22''}	&	8		& $\timeform{	222	''} \times \timeform{	222	''}$ & $\timeform{	107	D}$ &	9		&	690	&		&	3	\\
NGC\,2742	&	\timeform{09h07m33.53s}	&	\timeform{+60D28'45.6''}	&			& $\timeform{	198	''} \times \timeform{	138	''}$ & $\timeform{	87	D}$ &			&	1285	&		&	3	\\
NGC\,2715	&	\timeform{09h08m06.20s}	&	\timeform{+78D05'06.6''}	&			& $\timeform{	258	''} \times \timeform{	138	''}$ & $\timeform{	22	D}$ &			&	1324	&		&	3	\\
NGC\,2775	&	\timeform{09h10m20.12s}	&	\timeform{+07D02'16.6''}	&		$\ddag$	& $\timeform{	258	''} \times \timeform{	222	''}$ & $\timeform{	155	D}$ &			&	1337	&		&	3	\\
NGC\,2748	&	\timeform{09h13m43.02s}	&	\timeform{+76D28'31.2''}	&			& $\timeform{	186	''} \times \timeform{	114	''}$ & $\timeform{	38	D}$ &			&	1466	&	6	&	3	\\
NGC\,2782	&	\timeform{09h14m05.1124s}	&	\timeform{+40D06'49.316''}	&	12		& $\timeform{	234	''} \times \timeform{	198	''}$ & $\timeform{	108	D}$ &	9		&	2538	&		&	4	\\
NGC\,2841	&	\timeform{09h22m02.634s}	&	\timeform{+50D58'35.47''}	&	16		& $\timeform{	342	''} \times \timeform{	210	''}$ & $\timeform{	154	D}$ &	8		&	637	&		&	2	\\
NGC\,2903	&	\timeform{09h32m10.11s}	&	\timeform{+21D30'03.0''}	&			& $\timeform{	558	''} \times \timeform{	306	''}$ & $\timeform{	25	D}$ &	7		&	549	&	4 $***$	&	1	\\
NGC\,2967	&	\timeform{09h42m03.295s}	&	\timeform{+00D20'11.18''}	&	26		& $\timeform{	186	''} \times \timeform{	186	''}$ & $\timeform{	65	D}$ &			&	1870	&		&	3	\\
NGC\,2976	&	\timeform{09h47m15.46s}	&	\timeform{+67D54'59.0''}	&			& $\timeform{	390	''} \times \timeform{	246	''}$ & $\timeform{	143	D}$ &			&	9	&		&	1	\\
NGC\,2985	&	\timeform{09h50m22.23s}	&	\timeform{+72D16'43.1''}	&			& $\timeform{	234	''} \times \timeform{	198	''}$ & $\timeform{	180	D}$ &			&	1323	&		&	3	\\
NGC\,3034	&	\timeform{09h55m52.725s}	&	\timeform{+69D40'45.78''}	&	10		& $\timeform{	558	''} \times \timeform{	306	''}$ & $\timeform{	65	D}$ &	15		&	209	&		&	3, 4	\\
NGC\,3079	&	\timeform{10h01m57.8034s}	&	\timeform{+55D40'47.242''}	&	21	$\S$	& $\timeform{	306	''} \times \timeform{	246	''}$ & $\timeform{	169	D}$ &	5		&	1142	&	10 $***$	&	1	\\
NGC\,3077	&	\timeform{10h03m19.07s}	&	\timeform{+68D44'02.1''}	&			& $\timeform{	294	''} \times \timeform{	246	''}$ & $\timeform{	45	D}$ &			&	20	&		&	2	\\
NGC\,3166	&	\timeform{10h13m45.778s}	&	\timeform{+03D25'29.89''}	&	26		& $\timeform{	258	''} \times \timeform{	186	''}$ & $\timeform{	87	D}$ &			&	1332	&		&	3	\\
NGC\,3169	&	\timeform{10h14m15.0502s}	&	\timeform{+03D27'57.875''}	&	1	$\parallel$	& $\timeform{	282	''} \times \timeform{	186	''}$ & $\timeform{	45	D}$ &			&	1221	&		&	3	\\
NGC\,3177	&	\timeform{10h16m34.136s}	&	\timeform{+21D07'22.99''}	&	26		& $\timeform{	138	''} \times \timeform{	126	''}$ & $\timeform{	135	D}$ &			&	1293	&		&	3	\\
NGC\,3147	&	\timeform{10h16m53.6509s}	&	\timeform{+73D24'02.695''}	&	17	$\sharp$	& $\timeform{	246	''} \times \timeform{	222	''}$ & $\timeform{	155	D}$ &			&	2801	&		&	2	\\
NGC\,3198	&	\timeform{10h19m54.952s}	&	\timeform{+45D32'58.64''}	&	8		& $\timeform{	438	''} \times \timeform{	222	''}$ & $\timeform{	35	D}$ &	8		&	663	&		&	2	\\
Mrk\,33	&	\timeform{10h32m31.997s}	&	\timeform{+54D24'02.05''}	&	8		& $\timeform{	114	''} \times \timeform{	114	''}$ & $\timeform{	138	D}$ &	12		&	1458	&		&	3	\\
NGC\,3310	&	\timeform{10h38m45.860s}	&	\timeform{+53D30'12.18''}	&	26		& $\timeform{	222	''} \times \timeform{	210	''}$ & $\timeform{	10	D}$ &	13		&	981	&		&	2	\\
NGC\,3338	&	\timeform{10h42m07.540s}	&	\timeform{+13D44'49.20''}	&	25		& $\timeform{	306	''} \times \timeform{	198	''}$ & $\timeform{	100	D}$ &			&	1292	&		&	3	\\
NGC\,3344	&	\timeform{10h43m31.15s}	&	\timeform{+24D55'20.0''}	&			& $\timeform{	354	''} \times \timeform{	330	''}$ & $\timeform{	150	D}$ &	4		&	584	&		&	3	\\
NGC\,3351	&	\timeform{10h43m57.700s}	&	\timeform{+11D42'13.70''}	&	24		& $\timeform{	378	''} \times \timeform{	258	''}$ & $\timeform{	13	D}$ &	15		&	772	&		&	3	\\
NGC\,3367	&	\timeform{10h46m34.954s}	&	\timeform{+13D45'03.09''}	&	26		& $\timeform{	162	''} \times \timeform{	162	''}$ & $\timeform{	70	D}$ &	13		&	3008	&		&	3	\\
NGC\,3359	&	\timeform{10h46m36.863s}	&	\timeform{+63D13'27.25''}	&	26		& $\timeform{	366	''} \times \timeform{	258	''}$ & $\timeform{	170	D}$ &			&	1016	&		&	3	\\
NGC\,3368	&	\timeform{10h46m45.740s}	&	\timeform{+11D49'11.80''}	&	30		& $\timeform{	354	''} \times \timeform{	258	''}$ & $\timeform{	5	D}$ &	3		&	891	&		&	2	\\
NGC\,3370	&	\timeform{10h47m04.051s}	&	\timeform{+17D16'25.04''}	&	26		& $\timeform{	186	''} \times \timeform{	138	''}$ & $\timeform{	148	D}$ &			&	1272	&		&	3	\\
NGC\,3437	&	\timeform{10h52m35.75s}	&	\timeform{+22D56'02.9''}	&			& $\timeform{	186	''} \times \timeform{	114	''}$ & $\timeform{	122	D}$ &			&	1277	&		&	3	\\
NGC\,3471	&	\timeform{10h59m09.012s}	&	\timeform{+61D31'50.46''}	&	26		& $\timeform{	150	''} \times \timeform{	102	''}$ & $\timeform{	14	D}$ &			&	2120	&		&	3	\\
NGC\,3521	&	\timeform{11h05m48.5810s}	&	\timeform{-00D02'09.110''}	&	27		& $\timeform{	558	''} \times \timeform{	342	''}$ & $\timeform{	166	D}$ &	7	$\parallel \parallel$	&	798	&		&	3, 4	\\
NGC\,3556	&	\timeform{11h11m30.97s}	&	\timeform{+55D40'26.8''}	&			& $\timeform{	390	''} \times \timeform{	162	''}$ & $\timeform{	80	D}$ &			&	699	&		&	2	\\
NGC\,3583	&	\timeform{11h14m10.890s}	&	\timeform{+48D19'06.67''}	&	26		& $\timeform{	174	''} \times \timeform{	150	''}$ & $\timeform{	125	D}$ &			&	2126	&		&	3	\\
NGC\,3627	&	\timeform{11h20m14.964s}	&	\timeform{+12D59'29.54''}	&	8		& $\timeform{	402	''} \times \timeform{	234	''}$ & $\timeform{	176	D}$ &	7		&	724	&		&	3	\\
NGC\,3628	&	\timeform{11h20m16.970s}	&	\timeform{+13D35'22.86''}	&	8		& $\timeform{	690	''} \times \timeform{	198	''}$ & $\timeform{	104	D}$ &			&	844	&		&	2	\\
NGC\,3655	&	\timeform{11h22m54.617s}	&	\timeform{+16D35'24.11''}	&	26		& $\timeform{	138	''} \times \timeform{	114	''}$ & $\timeform{	30	D}$ &			&	1466	&		&	3	\\
NGC\,3672	&	\timeform{11h25m02.47s}	&	\timeform{-09D47'43.4''}	&			& $\timeform{	222	''} \times \timeform{	138	''}$ & $\timeform{	12	D}$ &			&	1846	&		&	3	\\
NGC\,3675	&	\timeform{11h26m08.58s}	&	\timeform{+43D35'09.3''}	&			& $\timeform{	306	''} \times \timeform{	210	''}$ & $\timeform{	178	D}$ &			&	770	&		&	2	\\
NGC\,3686	&	\timeform{11h27m43.970s}	&	\timeform{+17D13'27.06''}	&	26		& $\timeform{	186	''} \times \timeform{	162	''}$ & $\timeform{	15	D}$ &			&	1152	&		&	3	\\
NGC\,3810	&	\timeform{11h40m58.760s}	&	\timeform{+11D28'16.10''}	&	24		& $\timeform{	222	''} \times \timeform{	186	''}$ & $\timeform{	24	D}$ &	10		&	991	&		&	2	\\
NGC\,3813	&	\timeform{11h41m18.657s}	&	\timeform{+36D32'48.50''}	&	26		& $\timeform{	150	''} \times \timeform{	126	''}$ & $\timeform{	87	D}$ &			&	1462	&		&	2	\\
NGC\,3888	&	\timeform{11h47m34.370s}	&	\timeform{+55D58'02.00''}	&	23		& $\timeform{	138	''} \times \timeform{	126	''}$ & $\timeform{	120	D}$ &			&	2396	&		&	3	\\
NGC\,3893	&	\timeform{11h48m38.19s}	&	\timeform{+48D42'39.0''}	&			& $\timeform{	246	''} \times \timeform{	174	''}$ & $\timeform{	165	D}$ &			&	977	&		&	2	\\
NGC\,3938	&	\timeform{11h52m49.45s}	&	\timeform{+44D07'14.6''}	&			& $\timeform{	270	''} \times \timeform{	258	''}$ & $\timeform{	180	D}$ &	15		&	813	&		&	2	\\
NGC\,3949	&	\timeform{11h53m41.720s}	&	\timeform{+47D51'31.34''}	&	26		& $\timeform{	186	''} \times \timeform{	138	''}$ & $\timeform{	120	D}$ &			&	803	&		&	2	\\
UGC\,6973	&	\timeform{11h58m52.201s}	&	\timeform{+42D43'20.91''}	&	26		& $\timeform{	198	''} \times \timeform{	138	''}$ & $\timeform{	43	D}$ &			&	708	&		&	2	\\
NGC\,4027	&	\timeform{11h59m30.17s}	&	\timeform{-19D15'54.8''}	&			& $\timeform{	210	''} \times \timeform{	174	''}$ & $\timeform{	167	D}$ &			&	1658	&		&	3	\\
NGC\,4030	&	\timeform{12h00m23.627s}	&	\timeform{-01D06'00.34''}	&	26		& $\timeform{	234	''} \times \timeform{	198	''}$ & $\timeform{	27	D}$ &			&	1453	&	\S \S \S	&	3	\\
NGC\,4041	&	\timeform{12h02m12.202s}	&	\timeform{+62D08'14.00''}	&	26		& $\timeform{	186	''} \times \timeform{	186	''}$ & $\timeform{	70	D}$ &	13		&	1238	&		&	2	\\
NGC\,4045	&	\timeform{12h02m42.238s}	&	\timeform{+01D58'36.51''}	&	26		& $\timeform{	186	''} \times \timeform{	150	''}$ & $\timeform{	95	D}$ &			&	1968	&		&	3	\\
NGC\,4085	&	\timeform{12h05m22.710s}	&	\timeform{+50D21'10.63''}	&	26		& $\timeform{	174	''} \times \timeform{	102	''}$ & $\timeform{	78	D}$ &			&	758	&		&	3	\\
NGC\,4088	&	\timeform{12h05m34.19s}	&	\timeform{+50D32'20.5''}	&			& $\timeform{	294	''} \times \timeform{	162	''}$ & $\timeform{	43	D}$ &			&	766	&		&	2	\\
NGC\,4214	&	\timeform{12h15m39.17s}	&	\timeform{+36D19'36.8''}	&			& $\timeform{	474	''} \times \timeform{	402	''}$ & $\timeform{	65	D}$ &	8		&	297	&		&	2	\\
NGC\,4258	&	\timeform{12h18m57.5046s}	&	\timeform{+47D18'14.303''}	&	9		& $\timeform{	786	''} \times \timeform{	366	''}$ & $\timeform{	176	D}$ &	3		&	455	&		&	2	\\
NGC\,4303	&	\timeform{12h21m54.895s}	&	\timeform{+04D28'25.13''}	&	2		& $\timeform{	318	''} \times \timeform{	306	''}$ & $\timeform{	138	D}$ &	2		&	1563	&		&	2	\\
NGC\,4433	&	\timeform{12h27m38.59s}	&	\timeform{-08D16'42.3''}	&			& $\timeform{	150	''} \times \timeform{	102	''}$ & $\timeform{	5	D}$ &			&	2971	&		&	3	\\
NGC\,4527	&	\timeform{12h34m08.421s}	&	\timeform{+02D39'13.19''}	&	8	$**$	& $\timeform{	330	''} \times \timeform{	186	''}$ & $\timeform{	67	D}$ &			&	1727	&		&	3	\\
NGC\,4536	&	\timeform{12h34m27.050s}	&	\timeform{+02D11'17.29''}	&	26		& $\timeform{	330	''} \times \timeform{	186	''}$ & $\timeform{	125	D}$ &	11		&	1796	&		&	3	\\
NGC\,4559	&	\timeform{12h35m57.647s}	&	\timeform{+27D57'35.97''}	&	8		& $\timeform{	546	''} \times \timeform{	270	''}$ & $\timeform{	150	D}$ &	15		&	820	&		&	3	\\
NGC\,4579	&	\timeform{12h37m43.5220s}	&	\timeform{+11D49'05.498''}	&	12		& $\timeform{	294	''} \times \timeform{	258	''}$ & $\timeform{	95	D}$ &	6		&	1516	&		&	2	\\
NGC\,4605	&	\timeform{12h39m59.38s}	&	\timeform{+61D36'33.1''}	&			& $\timeform{	306	''} \times \timeform{	174	''}$ & $\timeform{	125	D}$ &			&	153	&		&	2	\\
NGC\,4602	&	\timeform{12h40m36.85s}	&	\timeform{-05D07'58.8''}	&			& $\timeform{	186	''} \times \timeform{	102	''}$ & $\timeform{	103	D}$ &		4	&	2528	&		&	3	\\
NGC\,4632	&	\timeform{12h42m32.03s}	&	\timeform{-00D04'57.4''}	&			& $\timeform{	198	''} \times \timeform{	126	''}$ & $\timeform{	63	D}$ &			&	1711	&		&	3	\\
NGC\,4666	&	\timeform{12h45m08.591s}	&	\timeform{-00D27'42.79''}	&	26		& $\timeform{	246	''} \times \timeform{	126	''}$ & $\timeform{	42	D}$ &			&	1516	&		&	3	\\
NGC\,4750	&	\timeform{12h50m07.271s}	&	\timeform{+72D52'28.72''}	&	8		& $\timeform{	162	''} \times \timeform{	162	''}$ & $\timeform{	130	D}$ &	4		&	1616	&		&	3	\\
NGC\,4753	&	\timeform{12h52m22.11s}	&	\timeform{-01D11'58.9''}	&			& $\timeform{	246	''} \times \timeform{	174	''}$ & $\timeform{	80	D}$ &			&	1235	&		&	3	\\
NGC\,4818	&	\timeform{12h56m48.90s}	&	\timeform{-08D31'31.1''}	&			& $\timeform{	210	''} \times \timeform{	114	''}$ & $\timeform{	180	D}$ &			&	1074	&		&	3	\\
NGC\,5005	&	\timeform{13h10m56.231s}	&	\timeform{+37D03'33.14''}	&	3		& $\timeform{	306	''} \times \timeform{	186	''}$ & $\timeform{	65	D}$ &	3		&	953	&		&	2	\\
NGC\,5055	&	\timeform{13h15m49.33s}	&	\timeform{+42D01'45.4''}	&			& $\timeform{	618	''} \times \timeform{	414	''}$ & $\timeform{	105	D}$ &	15		&	514	&		&	4	\\
NGC\,5248	&	\timeform{13h37m32.024s}	&	\timeform{+08D53'06.64''}	&	26		& $\timeform{	318	''} \times \timeform{	258	''}$ & $\timeform{	110	D}$ &	10		&	1157	&		&	2	\\
NGC\,5364	&	\timeform{13h56m12.00s}	&	\timeform{+05D00'52.1''}	&			& $\timeform{	294	''} \times \timeform{	210	''}$ & $\timeform{	30	D}$ &			&	1245	&		&	3	\\
NGC\,5480	&	\timeform{14h06m21.579s}	&	\timeform{+50D43'30.38''}	&	26		& $\timeform{	138	''} \times \timeform{	114	''}$ & $\timeform{	180	D}$ &			&	1858	&		&	3	\\
NGC\,5678	&	\timeform{14h32m05.610s}	&	\timeform{+57D55'17.20''}	&	22		& $\timeform{	210	''} \times \timeform{	138	''}$ & $\timeform{	5	D}$ &			&	1924	&		&	2	\\
NGC\,5665	&	\timeform{14h32m25.742s}	&	\timeform{+08D04'43.11''}	&	26		& $\timeform{	162	''} \times \timeform{	126	''}$ & $\timeform{	145	D}$ &			&	2209	&		&	3	\\
NGC\,5676	&	\timeform{14h32m46.846s}	&	\timeform{+49D27'28.45''}	&	26		& $\timeform{	234	''} \times \timeform{	150	''}$ & $\timeform{	47	D}$ &			&	2114	&		&	2	\\
NGC\,5713	&	\timeform{14h40m11.505s}	&	\timeform{-00D17'20.31''}	&	26		& $\timeform{	198	''} \times \timeform{	174	''}$ & $\timeform{	10	D}$ &			&	1882	&		&	3	\\
NGC\,5792	&	\timeform{14h58m22.71s}	&	\timeform{-01D05'27.9''}	&			& $\timeform{	366	''} \times \timeform{	150	''}$ & $\timeform{	84	D}$ &			&	1923	&		&	3	\\
NGC\,5907	&	\timeform{15h15m53.770s}	&	\timeform{+56D19'43.58''}	&	11		& $\timeform{	534	''} \times \timeform{	150	''}$ & $\timeform{	155	D}$ &			&	681	&		&	2	\\
NGC\,6015	&	\timeform{15h51m25.23s}	&	\timeform{+62D18'36.1''}	&			& $\timeform{	330	''} \times \timeform{	162	''}$ & $\timeform{	28	D}$ &			&	846	&		&	4	\\
NGC\,6503	&	\timeform{17h49m26.432s}	&	\timeform{+70D08'39.72''}	&	8		& $\timeform{	318	''} \times \timeform{	162	''}$ & $\timeform{	123	D}$ &	10		&	59	&		&	2	\\
NGC\,6574	&	\timeform{18h11m51.23s}	&	\timeform{+14D58'54.4''}	&			& $\timeform{	126	''} \times \timeform{	114	''}$ & $\timeform{	160	D}$ &			&	2284	&		&	2	\\
NGC\,6643	&	\timeform{18h19m46.41s}	&	\timeform{+74D34'06.1''}	&			& $\timeform{	222	''} \times \timeform{	150	''}$ & $\timeform{	44	D}$ &	10		&	1496	&		&	2	\\
NGC\,6764	&	\timeform{19h08m16.370s}	&	\timeform{+50D55'59.58''}	&	4		& $\timeform{	162	''} \times \timeform{	126	''}$ & $\timeform{	62	D}$ &			&	2415	&		&	4	\\
NGC\,6951	&	\timeform{20h37m14.09s}	&	\timeform{+66D06'20.3''}	&			& $\timeform{	222	''} \times \timeform{	210	''}$ & $\timeform{	157	D}$ &	7	$\parallel \parallel$	&	1434	&		&	3	\\
NGC\,7331	&	\timeform{22h37m04.014s}	&	\timeform{+34D24'55.87''}	&	8		& $\timeform{	474	''} \times \timeform{	258	''}$ & $\timeform{	168	D}$ &	8		&	830	&		&	2	\\
NGC\,7448	&	\timeform{23h00m03.59s}	&	\timeform{+15D58'49.2''}	&			& $\timeform{	186	''} \times \timeform{	126	''}$ & $\timeform{	170	D}$ &			&	2183	&		&	3	\\
NGC\,7479	&	\timeform{23h04m56.65s}	&	\timeform{+12D19'22.4''}	&			& $\timeform{	234	''} \times \timeform{	186	''}$ & $\timeform{	25	D}$ &			&	2366	&		&	2	\\
NGC\,7541	&	\timeform{23h14m43.890s}	&	\timeform{+04D32'03.70''}	&	13		& $\timeform{	198	''} \times \timeform{	114	''}$ & $\timeform{	102	D}$ &			&	2662	&		&	3	\\
NGC\,7625	&	\timeform{23h20m30.13s}	&	\timeform{+17D13'32.0''}	&			& $\timeform{	138	''} \times \timeform{	138	''}$ & $\timeform{	35	D}$ &	13		&	1618	&		&	3	\\
NGC\,7721	&	\timeform{23h38m48.65s}	&	\timeform{-06D31'04.3''}	&			& $\timeform{	186	''} \times \timeform{	114	''}$ & $\timeform{	20	D}$ &			&	1999	&		&	3	\\
NGC\,7798	&	\timeform{23h59m25.50s}	&	\timeform{+20D44'59.5''}	&			& $\timeform{	126	''} \times \timeform{	126	''}$ & $\timeform{	100	D}$ &	13		&	2389	&		&	3	\\
 \hline
\multicolumn{10}{c}{interacting galaxies}\\
 \hline
%NGC\,772 / NGC\,770	&	\timeform{01h59m16.61s}	&	\timeform{+18D59'30''}	&	34		& $\timeform{	426	''} \times \timeform{	426	''}$ & $\timeform{	180	D}$ &			&	2425	&	h	&	3	\\
\multicolumn{10}{l}{NGC\,772 / NGC\,770} \\
	&	\timeform{01h59m16.61s}	&	\timeform{+18D59'30''}	&	33	$\dag \dag$	& $\timeform{	426	''} \times \timeform{	426	''}$ & $\timeform{	180	D}$ &			&	2425	&	$\dag \dag \dag$	&	3	\\
\ \ NGC\,770	&	\timeform{01h59m13.64s}	&	\timeform{+18D57'16.8''}	&			&				&		&			&	2416	&		&		\\
\ \ NGC\,772	&	\timeform{01h59m19.58s}	&	\timeform{+19D00'27.1''}	&			&				&		&			&	2433	&		&		\\
%NGC\,2207 / IC\,2163	&	\timeform{06h16m25.005s}	&	\timeform{-21D22'27.35''}	&	34		& $\timeform{	438	''} \times \timeform{	306	''}$ & $\timeform{	90	D}$ &			&	2673	&	h	&	3	\\
\multicolumn{10}{l}{NGC\,2207 / IC\,2163} \\
 &	\timeform{06h16m25.005s}	&	\timeform{-21D22'27.35''}	&	33		& $\timeform{	438	''} \times \timeform{	306	''}$ & $\timeform{	90	D}$ &			&	2673	&	$\dag \dag \dag$	&	3	\\
\ \ NGC\,2207	&	\timeform{06h16m22.030s}	&	\timeform{-21D22'21.60''}	&	28		&				&		&			&	2701	&		&		\\
\ \ IC\,2163	&	\timeform{06h16m27.980s}	&	\timeform{-21D22'33.10''}	&	28		&				&		&			&	2644	&		&		\\
Arp\,283	&	\timeform{09h17m26.9s}	&	\timeform{+41D59'48''}	&	18		& $\timeform{	342	''} \times \timeform{	342	''}$ & $\timeform{	180	D}$ &			&	1795	&	$\ddag \ddag \ddag$	&	1	\\
\ \ NGC\,2798	&	\timeform{09h17m22.793s}	&	\timeform{+41D59'59.02''}	&	8		&				&		&			&	1727 	&		&		\\
\ \ NGC\,2799	&	\timeform{09h17m31.03s}	&	\timeform{+41D59'38.7''}	&			&				&		&			&	1743 	&		&		\\
Arp\,245	&	\timeform{09h45m45s}	&	\timeform{-14D20'48''}	&	19		& $\timeform{	546	''} \times \timeform{	414	''}$ & $\timeform{	180	D}$ &			&	2336	&	$\dag \dag \dag$	&	3	\\
\ \ NGC\,2992	&	\timeform{09h45m42.050s}	&	\timeform{-14D19'34.98''}	&	2		&				&		&			&	2284	&		&		\\
\ \ NGC\,2993	&	\timeform{09h45m48.33s}	&	\timeform{-14D22'05.9''}	&			&				&		&			&	2389	&		&		\\
Arp\,094	&	\timeform{10h23m28.8s}	&	\timeform{+19D52'54''}	&	18	$\ddag \ddag$	& $\timeform{	402	''} \times \timeform{	342	''}$ & $\timeform{	180	D}$ &			&	1120	&	2	&	3	\\
\ \ NGC\,3226	&	\timeform{10h23m27.0083s}	&	\timeform{+19D53'54.680''}	&	1		&				&		&			&	1161	&	1	&		\\
\ \ NGC\,3227	&	\timeform{10h23m30.5790s}	&	\timeform{+19D51'54.180''}	&	1		&				&		&			&	1149	&		&		\\
%NGC\,4298 / NGC\,4302	&	\timeform{12h21m37.62s}	&	\timeform{+14D36'08.05''}	&	33		& $\timeform{	366	''} \times \timeform{	366	''}$ & $\timeform{	180	D}$ &			&	1124	&	h	&	4	\\
\multicolumn{10}{l}{NGC\,4298 / NGC\,4302} \\
 &	\timeform{12h21m37.62s}	&	\timeform{+14D36'08.05''}	&	33		& $\timeform{	366	''} \times \timeform{	366	''}$ & $\timeform{	180	D}$ &			&	1124	&	$\dag \dag \dag$	&	4	\\
\ \ NGC\,4298	&	\timeform{12h21m32.760s}	&	\timeform{+14D36'22.20''}	&	25		&				&		&			&	1140	&		&		\\
\ \ NGC\,4302	&	\timeform{12h21m42.480s}	&	\timeform{+14D35'53.90''}	&	25		&				&		&			&	1108	&		&		\\
%NGC\,4383 / UGC\,7504	&	\timeform{12h25m23.56s}	&	\timeform{+16D26'59.23''}	&	33		& $\timeform{	282	''} \times \timeform{	246	''}$ & $\timeform{	180	D}$ &			&	1686	&	h	&	3	\\
\multicolumn{10}{l}{NGC\,4383 / UGC\,7504} \\
 &	\timeform{12h25m23.56s}	&	\timeform{+16D26'59.23''}	&	33		& $\timeform{	282	''} \times \timeform{	246	''}$ & $\timeform{	180	D}$ &			&	1686	&	$\dag \dag \dag$	&	3	\\
\ \ UGC\,7504	&	\timeform{12h25m21.60s}	&	\timeform{+16D25'46.0''}	&	20		&				&		&			&	1667	&	8	&		\\
\ \ NGC\,4383	&	\timeform{12h25m25.523s}	&	\timeform{+16D28'12.46''}	&	26		&				&		&			&	1705	&		&		\\
Arp\,269	&	\timeform{12h30m33.7s}	&	\timeform{+41D40'21''}	&	18	$\S \S$	& $\timeform{	306	''} \times \timeform{	306	''}$ & $\timeform{	180	D}$ &			&	307	&	5 $\parallel \parallel \parallel$		&	2	\\
\ \ NGC\,4485	&	\timeform{12h30m31.13s}	&	\timeform{+41D42'04.2''}	&			&				&		&			&	500	&		&		\\
\ \ NGC\,4490	&	\timeform{12h30m36.239s}	&	\timeform{+41D38'38.03''}	&	8		&				&		&			&	585	&		&		\\
VV\,219	&	\timeform{12h36m33.5s}	&	\timeform{+11D14'54''}	&	18		& $\timeform{	306	''} \times \timeform{	306	''}$ & $\timeform{	180	D}$ &			&	2249	&	$\dag \dag \dag$	&	4	\\
\ \ NGC\,4567	&	\timeform{12h36m32.710s}	&	\timeform{+11D15'28.80''}	&	24		&				&		&			&	2255	&		&		\\
\ \ NGC\,4568	&	\timeform{12h36m34.260s}	&	\timeform{+11D14'20.00''}	&	24		&				&		&			&	2243	&		&		\\
Arp\,116	&	\timeform{12h43m36s}	&	\timeform{+11D34'00''}	&	18		& $\timeform{	426	''} \times \timeform{	426	''}$ & $\timeform{	180	D}$ &			&	1264	&	$\dag \dag \dag$	&	4	\\
\ \ NGC\,4647	&	\timeform{12h43m32.31s}	&	\timeform{+11D34'54.7''}	&	6		&				&		&			&	1413	&		&		\\
\ \ NGC\,4649	&	\timeform{12h43m39.975s}	&	\timeform{+11D33'09.74''}	&	26		&				&		&			&	1115	&		&		\\
Arp\,271	&	\timeform{14h03m25.5s}	&	\timeform{-06D02'59''}	&	18		& $\timeform{	390	''} \times \timeform{	270	''}$ & $\timeform{	180	D}$ &			&	2617	&	$\dag \dag \dag$	&	3	\\
\ \ NGC\,5426	&	\timeform{14h03m24.85s}	&	\timeform{-06D04'08.8''}	&			&				&		&			&	2606	&		&		\\
\ \ NGC\,5427	&	\timeform{14h03m26.05s}	&	\timeform{-06D01'50.9''}	&			&				&		&			&	2629	&		&		\\
Arp\,090	&	\timeform{15h26m06.690s}	&	\timeform{+41D40'21.00''}	&	7		& $\timeform{	162	''} \times \timeform{	162	''}$ & $\timeform{	180	D}$ &			&	2610	&	$\dag \dag \dag$	&	4	\\
\ \ NGC\,5929	&	\timeform{15h26m06.161s}	&	\timeform{+41D40'14.40''}	&	3		&				&		&			&	2556	&		&		\\
\ \ NGC\,5930	&	\timeform{15h26m07.941s}	&	\timeform{+41D40'33.82''}	&	3		&				&		&			&	2665	&		&		\\
Arp\,284	&	\timeform{23h36m18.1s}	&	\timeform{+02D09'21''}	&	18		& $\timeform{	366	''} \times \timeform{	306	''}$ & $\timeform{	90	D}$ &			&	2761	&	$\dag \dag \dag$	&	3	\\
\ \ NGC\,7714	&	\timeform{23h36m14.098s}	&	\timeform{+02D09'18.58''}	&	5		&				&		&			&	2776	&		&		\\
\ \ NGC\,7715	&	\timeform{23h36m22.142s}	&	\timeform{+02D09'23.45''}	&	8		&				&		&			&	2747	&		&		\\
\end{longtable}
